Constrained Pure Exploration Multi-Armed Bandits with a Fixed Budget

We consider a constrained, pure exploration, stochastic multi-armed bandit formulation under a fixed budget. Each arm is associated with an unknown, possibly multi-dimensional distribution and is described by multiple attributes that are a function of this distribution. The aim is to optimize a particular attribute subject to user-defined constraints on the other attributes. This framework models applications such as financial portfolio optimization, where it is natural to perform risk-constrained maximization of mean return. We assume that the attributes can be estimated using samples from the arms' distributions and that these estimators satisfy suitable concentration inequalities. We propose an algorithm called \textsc{Constrained-SR} based on the Successive Rejects framework, which recommends an optimal arm and flags the instance as being feasible or infeasible. A key feature of this algorithm is that it is designed on the basis of an information theoretic lower bound for two-armed instances. We characterize an instance-dependent upper bound on the probability of error under \textsc{Constrained-SR}, that decays exponentially with respect to the budget. We further show that the associated decay rate is nearly optimal relative to an information theoretic lower bound in certain special cases.

==> pics/inst1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$T$},
xmajorgrids,
xmin=550, xmax=10450,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_{e}(e_T)\)},
ymajorgrids,
ymin=-6.99416097789813, ymax=-1.0821613522794,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3, mark options={solid}]
table {%
1000 -1.78958184198028
2000 -2.46392824340281
3000 -3.0380136658106
4000 -3.6546712827842
5000 -4.19571305661039
6000 -4.69948086545933
7000 -5.3063495382453
8000 -5.86747856732699
9000 -6.27648350214028
10000 -6.72543372218818
};
\addlegendentry{Constrained-SR}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1000 -1.35088860798934
2000 -1.85489098066817
3000 -2.30991186838051
4000 -2.75027943531995
5000 -3.14888345304817
6000 -3.53324416258249
7000 -3.92308395278757
8000 -4.28163846064261
9000 -4.61421093064024
10000 -5.0011801353255
};
\addlegendentry{Infeasible First}
\end{axis}

\end{tikzpicture}


==> pics/inst2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={$T$},
xmajorgrids,
xmin=650, xmax=8350,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_{e}(e_T)\)},
ymajorgrids,
ymin=-8.84520935152247, ymax=-1.62885382918543,
ytick style={color=black},
every axis y label/.style={
   at={(-0.19,0.5)},rotate=90,anchor=near ticklabel}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3, mark options={solid}]
table {%
1000 -1.95686998929166
2000 -3.09224317393483
3000 -4.07454193492592
4000 -5.16728910414163
5000 -6.11929791861787
6000 -6.81244509917781
7000 -7.26443022292087
8000 -8.51719319141624
9000 -inf
10000 -inf
};
\addlegendentry{Constrained-SR}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1000 -1.95686998929166
2000 -3.09224317393483
3000 -4.07454193492592
4000 -5.16728910414163
5000 -6.11929791861787
6000 -6.81244509917781
7000 -7.26443022292087
8000 -8.51719319141624
9000 -inf
10000 -inf
};
\addlegendentry{Infeasible First}
\end{axis}

\end{tikzpicture}


==> pics/inst3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$T$},
xmajorgrids,
xmin=550, xmax=10450,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_{e}(e_T)\)},
ymajorgrids,
ymin=-0.910532178096705, ymax=-0.633939314136687,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3, mark options={solid}]
table {%
1000 -0.713921479776422
2000 -0.751221307654977
3000 -0.772233678880729
4000 -0.793564379012418
5000 -0.811142738797653
6000 -0.833766490369547
7000 -0.848935867855923
8000 -0.864813704366568
9000 -0.87966954841851
10000 -0.897959775189432
};
\addlegendentry{Constrained-SR}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1000 -0.646511717043961
2000 -0.684127976139785
3000 -0.702167743781028
4000 -0.725670372265505
5000 -0.742295408826676
6000 -0.765653359346824
7000 -0.78010037742389
8000 -0.7952463535154
9000 -0.811210255423648
10000 -0.827867851524258
};
\addlegendentry{Infeasible First}
\end{axis}

\end{tikzpicture}


==> pics/inst4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$T$},
xmajorgrids,
xmin=550, xmax=10450,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_{e}(e_T)\)},
ymajorgrids,
ylabel shift=-0.2cm,
ymin=-3.85360253129814, ymax=-0.899797397909164,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3, mark options={solid}]
table {%
1000 -1.03406126760866
2000 -1.39517366572649
3000 -1.72833406737796
4000 -2.03355081491475
5000 -2.32401304040767
6000 -2.62031408679812
7000 -2.87883852208249
8000 -3.14446432735439
9000 -3.41854701999727
10000 -3.71933866159864
};
\addlegendentry{Constrained-SR}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1000 -1.03406126760866
2000 -1.39517366572649
3000 -1.72833406737796
4000 -2.03355081491475
5000 -2.32401304040767
6000 -2.62031408679812
7000 -2.87883852208249
8000 -3.14446432735439
9000 -3.41854701999727
10000 -3.71933866159864
};
\addlegendentry{Infeasible First}
\end{axis}

\end{tikzpicture}

